Electromagnetic catalysis of the radiative transitions of $\nu_i \rightarrow \nu_j \gamma$ type in the field of an intense monochromatic wave

The radiative decay of the massive neutrino $\nu_i \rightarrow \nu_j \gamma$ in a circularly polarized electromagnetic wave is investigated within the Standard theory with lepton mixing. The decay probability in the wave field does not contain a threshold factor $\sim ( 1 - m_i / m_j )$ as opposed to the decay probability in a vacuum or in a constant uniform external field. The phenomenon of the gigantic enhancement ( $\sim 10^{33}$ ) of the neutrino decay probability in external wave field is discovered. The probability of the photon splitting into the neutrino pair is obtained. (Published in Phys.Lett.B 321 (1994) 108).

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%  end paper.tex  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%  emlines.sty  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% emlines.sty  Mai 1990, Georg Horn / Eberhard Mattes.
%
% Makros zum Zeichnen von Linien mit beliebiger Steigung.
%
% ****************************************************************
% * Nur funktionsfhig mit den dvi-Treibern von Eberhard Mattes  *
% * ab Version 1.3j.                                             *
% ****************************************************************
%
% Der Makro \emline#1#2#3#4#5#6 verbindet den Punkt mit den
% Koordinaten (#1,#2) und den Punkt mit den Koordinaten (#4,#5).
% Die Parameter #3 und #6 werden ignoriert.
%
% TeXcad 2.6 erzeugt Aufrufe dieses Makros fr mit eingeschalteter
% EMLines-Option gezeichnete Linien.
% (z.B. \emline{0.0}{0.0}{1}{17.0}{4.0}{2}).
%
\def\emline#1#2#3#4#5#6{%
       \put(#1,#2){\special{em:moveto}}%
       \put(#4,#5){\special{em:lineto}}}
%
% Der Makro \newpic#1 wird ignoriert, da nicht mehr erforderlich.
%
\def\newpic#1{}
%%%%%%%%%%%%%%%%%%%%%%%  end emlines.sty  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
------------------------------------------------------------------------------
